Mass and size growth of early-type galaxies by dry mergers in cluster environments

We perform dry merger simulations to investigate the role of dry mergers in the size growth of early-type galaxies in high density environments. We replace the virialized dark matter haloes obtained by a large cosmological $N$-body simulation with $N$-body galaxy models consisting of two components, a stellar bulge and a dark matter halo, which have higher mass resolution than the cosmological simulation. We then re-simulate nine cluster forming regions, whose masses range from 1e+14 Msun to 5e+14 Msun. Masses and sizes of stellar bulges are also assumed to satisfy the stellar mass--size relation of high-z compact massive early-type galaxies. We find that dry major mergers considerably contribute to the mass and size growth of central massive galaxies. One or two dry major mergers double the average stellar mass and quadruple the average size between $z=2$ and $z=0$. These growths favorably agree with observations. Moreover, the density distributions of our simulated central massive galaxies grow from the inside-out, which is consistent with recent observations. The mass--size evolution is approximated as R propto M_{*}^{alpha}, with alpha ~ 2.24. Most of our simulated galaxies are efficiently grown by dry mergers, and their stellar mass--size relations match the ones observed in the local Universe. Our results show that the central galaxies in the cluster haloes are potential descendants of high-z (z ~ 2-3) compact massive early-type galaxies. This conclusion is consistent with previous numerical studies which investigate the formation and evolution of compact massive early-type galaxies.

==> picture/m_dm_m_star_z0_SHM_201509_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 10.6}}%
      \put(1342,1213){\makebox(0,0)[r]{\strut{} 10.8}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{} 11}}%
      \put(1342,2231){\makebox(0,0)[r]{\strut{} 11.2}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 11.4}}%
      \put(1342,3249){\makebox(0,0)[r]{\strut{} 11.6}}%
      \put(1342,3758){\makebox(0,0)[r]{\strut{} 11.8}}%
      \put(1342,4267){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1342,4776){\makebox(0,0)[r]{\strut{} 12.2}}%
      \put(1474,484){\makebox(0,0){\strut{} 13.8}}%
      \put(2373,484){\makebox(0,0){\strut{} 14}}%
      \put(3273,484){\makebox(0,0){\strut{} 14.2}}%
      \put(4172,484){\makebox(0,0){\strut{} 14.4}}%
      \put(5071,484){\makebox(0,0){\strut{} 14.6}}%
      \put(5971,484){\makebox(0,0){\strut{} 14.8}}%
      \put(6870,484){\makebox(0,0){\strut{} 15}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\log_{10}(M_{*}/M_{\odot})$}}}%
      \put(4172,154){\makebox(0,0){\strut{}$\log_{10}(M_{\mathrm{halo}}/M_{\odot})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3246,4603){\makebox(0,0)[r]{\strut{}Moster et al. 2010}}%
      \csname LTb\endcsname%
      \put(3246,4383){\makebox(0,0)[r]{\strut{}Moster et al. 2013}}%
      \csname LTb\endcsname%
      \put(3246,4163){\makebox(0,0)[r]{\strut{}Behroozi et al. 2013}}%
      \csname LTb\endcsname%
      \put(3246,3943){\makebox(0,0)[r]{\strut{}Reddick et al. 2013}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 10.6}}%
      \put(1342,1213){\makebox(0,0)[r]{\strut{} 10.8}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{} 11}}%
      \put(1342,2231){\makebox(0,0)[r]{\strut{} 11.2}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 11.4}}%
      \put(1342,3249){\makebox(0,0)[r]{\strut{} 11.6}}%
      \put(1342,3758){\makebox(0,0)[r]{\strut{} 11.8}}%
      \put(1342,4267){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1342,4776){\makebox(0,0)[r]{\strut{} 12.2}}%
      \put(1474,484){\makebox(0,0){\strut{} 13.8}}%
      \put(2373,484){\makebox(0,0){\strut{} 14}}%
      \put(3273,484){\makebox(0,0){\strut{} 14.2}}%
      \put(4172,484){\makebox(0,0){\strut{} 14.4}}%
      \put(5071,484){\makebox(0,0){\strut{} 14.6}}%
      \put(5971,484){\makebox(0,0){\strut{} 14.8}}%
      \put(6870,484){\makebox(0,0){\strut{} 15}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\log_{10}(M_{*}/M_{\odot})$}}}%
      \put(4172,154){\makebox(0,0){\strut{}$\log_{10}(M_{\mathrm{halo}}/M_{\odot})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4100,1317){\makebox(0,0)[r]{\strut{}H07}}%
      \csname LTb\endcsname%
      \put(4100,1097){\makebox(0,0)[r]{\strut{}H29}}%
      \csname LTb\endcsname%
      \put(4100,877){\makebox(0,0)[r]{\strut{}H31}}%
      \csname LTb\endcsname%
      \put(5100,1317){\makebox(0,0)[r]{\strut{}H33}}%
      \csname LTb\endcsname%
      \put(5100,1097){\makebox(0,0)[r]{\strut{}H43}}%
      \csname LTb\endcsname%
      \put(5100,877){\makebox(0,0)[r]{\strut{}H44}}%
      \csname LTb\endcsname%
      \put(6100,1317){\makebox(0,0)[r]{\strut{}H45}}%
      \csname LTb\endcsname%
      \put(6100,1097){\makebox(0,0)[r]{\strut{}H48}}%
      \csname LTb\endcsname%
      \put(6100,877){\makebox(0,0)[r]{\strut{}H49}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{picture/m_dm_m_star_z0_SHM_201509_6.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/m_halo_dist_1_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1938,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1938,2213){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1938,3721){\makebox(0,0)[r]{\strut{} 100}}%
      \put(2379,484){\makebox(0,0){\strut{}$10^{11}$}}%
      \put(3773,484){\makebox(0,0){\strut{}$10^{12}$}}%
      \put(5168,484){\makebox(0,0){\strut{}$10^{13}$}}%
      \put(1168,2740){\rotatebox{90}{\makebox(0,0){\strut{}$N (> M_{\mathrm{halo}})$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$M_{\mathrm{halo}} [M_{\odot}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5155,4603){\makebox(0,0)[r]{\strut{}H43}}%
      \csname LTb\endcsname%
      \put(5155,4383){\makebox(0,0)[r]{\strut{}H45}}%
      \csname LTb\endcsname%
      \put(5155,4163){\makebox(0,0)[r]{\strut{}H48}}%
      \csname LTb\endcsname%
      \put(5155,3943){\makebox(0,0)[r]{\strut{}H49}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/m_halo_dist_1_2.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/m_halo_dist_2_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1938,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1938,2213){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1938,3721){\makebox(0,0)[r]{\strut{} 100}}%
      \put(2379,484){\makebox(0,0){\strut{}$10^{11}$}}%
      \put(3773,484){\makebox(0,0){\strut{}$10^{12}$}}%
      \put(5168,484){\makebox(0,0){\strut{}$10^{13}$}}%
      \put(1168,2740){\rotatebox{90}{\makebox(0,0){\strut{}$N (> M_{\mathrm{halo}})$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$M_{\mathrm{halo}} [M_{\odot}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5155,4603){\makebox(0,0)[r]{\strut{}H07}}%
      \csname LTb\endcsname%
      \put(5155,4383){\makebox(0,0)[r]{\strut{}H29}}%
      \csname LTb\endcsname%
      \put(5155,4163){\makebox(0,0)[r]{\strut{}H31}}%
      \csname LTb\endcsname%
      \put(5155,3943){\makebox(0,0)[r]{\strut{}H33}}%
      \csname LTb\endcsname%
      \put(5155,3723){\makebox(0,0)[r]{\strut{}H44}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/m_halo_dist_2_2.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/mass_size_60kpc_z04_201509_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1872,1297){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1872,3971){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2004,484){\makebox(0,0){\strut{}$ 3 \times 10^{10}$}}%
      \put(6076,484){\makebox(0,0){\strut{}$ 3 \times 10^{11}$}}%
      \put(4133,484){\makebox(0,0){\strut{}$ 1 \times 10^{11}$}}%
      \put(1234,2740){\rotatebox{90}{\makebox(0,0){\strut{}$R_{\mathrm{eff}}[\mathrm{kpc}]$}}}%
      \put(4040,154){\makebox(0,0){\strut{}$M_{*}[M_{\odot}]$}}%
      \put(2208,4369){\makebox(0,0)[l]{\strut{}\Huge z=0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/mass_size_60kpc_z04_201509_1.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/mass_size_60kpc_z0_201509_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1872,1297){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1872,3971){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2004,484){\makebox(0,0){\strut{}$ 3 \times 10^{10}$}}%
      \put(6076,484){\makebox(0,0){\strut{}$ 3 \times 10^{11}$}}%
      \put(4133,484){\makebox(0,0){\strut{}$ 1 \times 10^{11}$}}%
      \put(1234,2740){\rotatebox{90}{\makebox(0,0){\strut{}$R_{\mathrm{eff}}[\mathrm{kpc}]$}}}%
      \put(4040,154){\makebox(0,0){\strut{}$M_{*}[M_{\odot}]$}}%
      \put(2208,4369){\makebox(0,0)[l]{\strut{}\Huge z=0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/mass_size_60kpc_z0_201509_1.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/mass_size_60kpc_z1_201509_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1872,1297){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1872,3971){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2004,484){\makebox(0,0){\strut{}$ 3 \times 10^{10}$}}%
      \put(6076,484){\makebox(0,0){\strut{}$ 3 \times 10^{11}$}}%
      \put(4133,484){\makebox(0,0){\strut{}$ 1 \times 10^{11}$}}%
      \put(1234,2740){\rotatebox{90}{\makebox(0,0){\strut{}$R_{\mathrm{eff}}[\mathrm{kpc}]$}}}%
      \put(4040,154){\makebox(0,0){\strut{}$M_{*}[M_{\odot}]$}}%
      \put(2208,4369){\makebox(0,0)[l]{\strut{}\Huge z=1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/mass_size_60kpc_z1_201509_1.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/mass_size_60kpc_z2_201509_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1872,1297){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1872,3971){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2004,484){\makebox(0,0){\strut{}$ 3 \times 10^{10}$}}%
      \put(6076,484){\makebox(0,0){\strut{}$ 3 \times 10^{11}$}}%
      \put(4133,484){\makebox(0,0){\strut{}$ 1 \times 10^{11}$}}%
      \put(1234,2740){\rotatebox{90}{\makebox(0,0){\strut{}$R_{\mathrm{eff}}[\mathrm{kpc}]$}}}%
      \put(4040,154){\makebox(0,0){\strut{}$M_{*}[M_{\odot}]$}}%
      \put(2208,4369){\makebox(0,0)[l]{\strut{}\Huge z=2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5089,4603){\makebox(0,0)[r]{\strut{}Shen et al. 2003}}%
      \csname LTb\endcsname%
      \put(5089,4383){\makebox(0,0)[r]{\strut{}Newman et al. 2012}}%
      \csname LTb\endcsname%
      \put(4300,3843){\makebox(0,0)[r]{\strut{}H48}}%
      \csname LTb\endcsname%
      \put(2500,4063){\makebox(0,0)[r]{\strut{}H07}}%
      \csname LTb\endcsname%
      \put(2500,3843){\makebox(0,0)[r]{\strut{}H29}}%
      \csname LTb\endcsname%
      \put(2500,3623){\makebox(0,0)[r]{\strut{}H31}}%
      \csname LTb\endcsname%
      \put(3400,4063){\makebox(0,0)[r]{\strut{}H33}}%
      \csname LTb\endcsname%
      \put(3400,3843){\makebox(0,0)[r]{\strut{}H43}}%
      \csname LTb\endcsname%
      \put(3400,3623){\makebox(0,0)[r]{\strut{}H44}}%
      \csname LTb\endcsname%
      \put(4300,4063){\makebox(0,0)[r]{\strut{}H45}}%
      \csname LTb\endcsname%
      \put(4300,3623){\makebox(0,0)[r]{\strut{}H49}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/mass_size_60kpc_z2_201509_1.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/profile_comparison_z2_H07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,1528){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2262){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2997){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3731){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4466){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(5410,4298){\makebox(0,0)[l]{\strut{}\Huge z=2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}star}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}DM halo}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}total}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}DM only}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/profile_comparison_z2_H07.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/profile_comparison_z2_H29.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,1528){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2262){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2997){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3731){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4466){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(5410,4298){\makebox(0,0)[l]{\strut{}\Huge z=2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}star}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}DM halo}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}total}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}DM only}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/profile_comparison_z2_H29.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/profile_comparison_z2p85_H07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,1528){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2262){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2997){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3731){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4466){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(5410,4298){\makebox(0,0)[l]{\strut{}\Huge z=2.85}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}star}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}DM halo}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}total}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}DM only}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/profile_comparison_z2p85_H07.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/profile_comparison_z2p85_H29.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,1528){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2262){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2997){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3731){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4466){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(5410,4298){\makebox(0,0)[l]{\strut{}\Huge z=2.85}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}star}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}DM halo}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}total}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}DM only}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/profile_comparison_z2p85_H29.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_rho_log_2A.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1870,1326){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1870,1860){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,2393){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2926){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,3460){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3993){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4526){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,4492){\makebox(0,0)[l]{\strut{}2A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_rho_log_2A.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_rho_log_H07_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1870,1326){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1870,1860){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,2393){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2926){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,3460){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3993){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4526){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,4492){\makebox(0,0)[l]{\strut{}\Large H07}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}\Large total, z=0}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}\Large insitu, z=2.85}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}\Large insitu, z=0}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}\Large accreted, z=0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_rho_log_H07_10.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_rho_log_H29_08.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1870,1326){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1870,1860){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,2393){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2926){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,3460){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3993){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4526){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,4492){\makebox(0,0)[l]{\strut{}\Large H29}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}\Large total, z=0}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}\Large insitu, z=2.85}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}\Large insitu, z=0}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}\Large accreted, z=0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_rho_log_H29_08.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_rho_log_H31_03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1870,1326){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1870,1860){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,2393){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2926){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,3460){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3993){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4526){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,4492){\makebox(0,0)[l]{\strut{}\Large H31}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}\Large total, z=0}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}\Large insitu, z=2.85}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}\Large insitu, z=0}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}\Large accreted, z=0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_rho_log_H31_03.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_rho_log_H33_04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1870,1326){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1870,1860){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,2393){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2926){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,3460){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3993){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4526){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,4492){\makebox(0,0)[l]{\strut{}\Large H33}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}\Large total, z=0}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}\Large insitu, z=2.85}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}\Large insitu, z=0}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}\Large accreted, z=0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_rho_log_H33_04.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_rho_log_H43_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1870,1326){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1870,1860){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,2393){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2926){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,3460){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3993){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4526){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,4492){\makebox(0,0)[l]{\strut{}\Large H43}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}\Large total, z=0}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}\Large insitu, z=2.85}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}\Large insitu, z=0}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}\Large accreted, z=0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_rho_log_H43_01.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_rho_log_H44_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1870,1326){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1870,1860){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,2393){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2926){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,3460){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3993){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4526){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,4492){\makebox(0,0)[l]{\strut{}\Large H44}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}\Large total, z=0}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}\Large insitu, z=2.85}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}\Large insitu, z=0}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}\Large accreted, z=0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_rho_log_H44_01.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_rho_log_H45_02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1870,1326){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1870,1860){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,2393){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2926){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,3460){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3993){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4526){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,4492){\makebox(0,0)[l]{\strut{}\Large H45}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}\Large total, z=0}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}\Large insitu, z=2.85}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}\Large insitu, z=0}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}\Large accreted, z=0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_rho_log_H45_02.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_rho_log_H48_04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1870,1326){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1870,1860){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,2393){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2926){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,3460){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3993){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4526){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,4492){\makebox(0,0)[l]{\strut{}\Large H48}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}\Large total, z=0}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}\Large insitu, z=2.85}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}\Large insitu, z=0}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}\Large accreted, z=0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_rho_log_H48_04.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_rho_log_H49_05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,793){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1870,1326){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1870,1860){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1870,2393){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2926){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,3460){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3993){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,4526){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2352,573){\makebox(0,0){\strut{} 1}}%
      \put(4611,573){\makebox(0,0){\strut{} 10}}%
      \put(6870,573){\makebox(0,0){\strut{} 100}}%
      \put(1440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      %\put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\rho \: [M_{\odot}/\mathrm{kpc}^3]$}}}%
      \put(4436,243){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,4492){\makebox(0,0)[l]{\strut{}\Large H49}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1626){\makebox(0,0)[l]{\strut{}\Large total, z=0}}%
      \csname LTb\endcsname%
      \put(2989,1406){\makebox(0,0)[l]{\strut{}\Large insitu, z=2.85}}%
      \csname LTb\endcsname%
      \put(2989,1186){\makebox(0,0)[l]{\strut{}\Large insitu, z=0}}%
      \csname LTb\endcsname%
      \put(2989,966){\makebox(0,0)[l]{\strut{}\Large accreted, z=0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_rho_log_H49_05.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_sigma_log_H07_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,1778){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2264){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2751){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3238){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,3725){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2392,1303){\makebox(0,0){\strut{} 1}}%
      \put(4910,1303){\makebox(0,0){\strut{} 10}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\Sigma \: [M_{\odot}/\mathrm{kpc}^2]$}}}%
      \put(4436,973){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,3714){\makebox(0,0)[l]{\strut{}\Large H07}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1916){\makebox(0,0)[l]{\strut{}\Large z=0}}%
      \csname LTb\endcsname%
      \put(2989,1696){\makebox(0,0)[l]{\strut{}\Large z=2.85}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_sigma_log_H07_10.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_sigma_log_H29_08.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,1778){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2264){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2751){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3238){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,3725){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2392,1303){\makebox(0,0){\strut{} 1}}%
      \put(4910,1303){\makebox(0,0){\strut{} 10}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\Sigma \: [M_{\odot}/\mathrm{kpc}^2]$}}}%
      \put(4436,973){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,3714){\makebox(0,0)[l]{\strut{}\Large H29}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1916){\makebox(0,0)[l]{\strut{}\Large z=0}}%
      \csname LTb\endcsname%
      \put(2989,1696){\makebox(0,0)[l]{\strut{}\Large z=2.85}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_sigma_log_H29_08.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_sigma_log_H31_03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,1778){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2264){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2751){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3238){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,3725){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2392,1303){\makebox(0,0){\strut{} 1}}%
      \put(4910,1303){\makebox(0,0){\strut{} 10}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\Sigma \: [M_{\odot}/\mathrm{kpc}^2]$}}}%
      \put(4436,973){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,3714){\makebox(0,0)[l]{\strut{}\Large H31}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1916){\makebox(0,0)[l]{\strut{}\Large z=0}}%
      \csname LTb\endcsname%
      \put(2989,1696){\makebox(0,0)[l]{\strut{}\Large z=2.85}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_sigma_log_H31_03.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_sigma_log_H33_04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,1778){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2264){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2751){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3238){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,3725){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2392,1303){\makebox(0,0){\strut{} 1}}%
      \put(4910,1303){\makebox(0,0){\strut{} 10}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\Sigma \: [M_{\odot}/\mathrm{kpc}^2]$}}}%
      \put(4436,973){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,3714){\makebox(0,0)[l]{\strut{}\Large H33}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1916){\makebox(0,0)[l]{\strut{}\Large z=0}}%
      \csname LTb\endcsname%
      \put(2989,1696){\makebox(0,0)[l]{\strut{}\Large z=2.85}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_sigma_log_H33_04.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_sigma_log_H43_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,1778){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2264){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2751){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3238){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,3725){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2392,1303){\makebox(0,0){\strut{} 1}}%
      \put(4910,1303){\makebox(0,0){\strut{} 10}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\Sigma \: [M_{\odot}/\mathrm{kpc}^2]$}}}%
      \put(4436,973){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,3714){\makebox(0,0)[l]{\strut{}\Large H43}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1916){\makebox(0,0)[l]{\strut{}\Large z=0}}%
      \csname LTb\endcsname%
      \put(2989,1696){\makebox(0,0)[l]{\strut{}\Large z=2.85}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_sigma_log_H43_01.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_sigma_log_H44_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,1778){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2264){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2751){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3238){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,3725){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2392,1303){\makebox(0,0){\strut{} 1}}%
      \put(4910,1303){\makebox(0,0){\strut{} 10}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\Sigma \: [M_{\odot}/\mathrm{kpc}^2]$}}}%
      \put(4436,973){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,3714){\makebox(0,0)[l]{\strut{}\Large H44}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1916){\makebox(0,0)[l]{\strut{}\Large z=0}}%
      \csname LTb\endcsname%
      \put(2989,1696){\makebox(0,0)[l]{\strut{}\Large z=2.85}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_sigma_log_H44_01.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_sigma_log_H45_02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,1778){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2264){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2751){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3238){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,3725){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2392,1303){\makebox(0,0){\strut{} 1}}%
      \put(4910,1303){\makebox(0,0){\strut{} 10}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\Sigma \: [M_{\odot}/\mathrm{kpc}^2]$}}}%
      \put(4436,973){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,3714){\makebox(0,0)[l]{\strut{}\Large H45}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1916){\makebox(0,0)[l]{\strut{}\Large z=0}}%
      \csname LTb\endcsname%
      \put(2989,1696){\makebox(0,0)[l]{\strut{}\Large z=2.85}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_sigma_log_H45_02.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_sigma_log_H48_04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,1778){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2264){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2751){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3238){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,3725){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2392,1303){\makebox(0,0){\strut{} 1}}%
      \put(4910,1303){\makebox(0,0){\strut{} 10}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\Sigma \: [M_{\odot}/\mathrm{kpc}^2]$}}}%
      \put(4436,973){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,3714){\makebox(0,0)[l]{\strut{}\Large H48}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1916){\makebox(0,0)[l]{\strut{}\Large z=0}}%
      \csname LTb\endcsname%
      \put(2989,1696){\makebox(0,0)[l]{\strut{}\Large z=2.85}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_sigma_log_H48_04.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/r_log_sigma_log_H49_05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,1778){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1870,2264){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1870,2751){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1870,3238){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(1870,3725){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(2392,1303){\makebox(0,0){\strut{} 1}}%
      \put(4910,1303){\makebox(0,0){\strut{} 10}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\Sigma \: [M_{\odot}/\mathrm{kpc}^2]$}}}%
      \put(4436,973){\makebox(0,0){\strut{}r[kpc]}}%
      \put(6383,3714){\makebox(0,0)[l]{\strut{}\Large H49}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2989,1916){\makebox(0,0)[l]{\strut{}\Large z=0}}%
      \csname LTb\endcsname%
      \put(2989,1696){\makebox(0,0)[l]{\strut{}\Large z=2.85}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/r_log_sigma_log_H49_05.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> picture/z_size_201407_cimatti12_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1872,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1872,4776){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2004,484){\makebox(0,0){\strut{} 0}}%
      \put(2411,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2818,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3226,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3633,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4040,484){\makebox(0,0){\strut{} 1}}%
      \put(4447,484){\makebox(0,0){\strut{} 1.2}}%
      \put(4854,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5262,484){\makebox(0,0){\strut{} 1.6}}%
      \put(5669,484){\makebox(0,0){\strut{} 1.8}}%
      \put(6076,484){\makebox(0,0){\strut{} 2}}%
      \put(1634,2740){\rotatebox{90}{\makebox(0,0){\strut{}$R_{\mathrm{eff}}[\mathrm{kpc}]/(M/10^{11} M_{\odot})^{0.55}$}}}%
      \put(4040,154){\makebox(0,0){\strut{}z}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5089,4603){\makebox(0,0)[r]{\strut{}Cimatti et al. 2012}}%
      \csname LTb\endcsname%
      \put(5089,4383){\makebox(0,0)[r]{\strut{}best-fitting}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./picture/z_size_201407_cimatti12_2.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup

